The Bias-Expressivity Trade-off

Learning algorithms need bias to generalize and perform better than random guessing. We examine the flexibility (expressivity) of biased algorithms. An expressive algorithm can adapt to changing training data, altering its outcome based on changes in its input. We measure expressivity by using an information-theoretic notion of entropy on algorithm outcome distributions, demonstrating a trade-off between bias and expressivity. To the degree an algorithm is biased is the degree to which it can outperform uniform random sampling, but is also the degree to which is becomes inflexible. We derive bounds relating bias to expressivity, proving the necessary trade-offs inherent in trying to create strongly performing yet flexible algorithms.

==> bar_diagram.tex <==


\pgfplotsset{
colormap={cool}{rgb255(0cm)=(205, 230, 249); rgb255(1cm)=(0,128,255); rgb255(2cm)=(255,0,255)}
}

\definecolor{massColor}{RGB}{205,230,249}



% Figure 1. High KL divergence
\def\figureOneX{5}
\def\figureOneY{5}

\begin{tikzpicture}
    \draw (\figureOneX, \figureOneY) -- node[below, text centered] {\scriptsize $k$} (\figureOneX + 3, \figureOneY);
    \draw (\figureOneX + 3, \figureOneY) -- node[below, text centered] {\scriptsize $|\Omega| - k$} (\figureOneX + 7.44, \figureOneY);
    \draw[dashed] (\figureOneX + 2.72, \figureOneY + 1.5) -- (\figureOneX + 2.72, \figureOneY - 0.3);
    
    \node[minimum height=1.22cm, text centered, label={\footnotesize $p + \epsilon$}, fill=massColor] at (\figureOneX + 2.3, \figureOneY + 0.63){};
    
    \node[minimum height=1cm, text centered, label={\footnotesize 1 - ($p + \epsilon$)}, fill=massColor] at (\figureOneX + 6.8, \figureOneY + 0.52){};
\end{tikzpicture}

% Figure 2. Low KL Divergence

\def\figureTwoX{\figureOneX}
\def\figureTwoY{\figureOneY + 10}

\begin{tikzpicture}
    \draw (\figureTwoX, \figureTwoY) -- node[below, text centered] {\scriptsize $k$} (\figureTwoX + 3, \figureTwoY);
    \draw (\figureOneX + 3, \figureTwoY) -- node[below, text centered] {\scriptsize $|\Omega| - k$} (\figureTwoX + 7.44, \figureTwoY);
    \draw[dashed] (\figureTwoX + 2.72, \figureTwoY + 1.5) -- (\figureTwoX + 2.72, \figureTwoY - 0.3); 

    \foreach \x in {0.12, 0.52, 0.92, 1.32, 1.72, 2.52} % loop for rectangles
        \node[minimum height=0.35cm, text centered, fill=massColor] at (\figureTwoX + \x, \figureTwoY + 0.2){};
    \node[minimum height=0.35cm, text centered, label={\footnotesize $\frac{p + \epsilon}{k}$}, fill=massColor] at (\figureTwoX + 2.12, \figureTwoY + 0.2){};
    
    \foreach \x in {2.92, 3.32, 3.72, 4.12, 4.52, 4.92, 5.32, 5.72, 6.12, 6.52, 7.32} % loop for rectangles
        \node[text centered, fill=massColor] at (\figureTwoX + \x, \figureTwoY + 0.14){};
    \node[text centered, label={\footnotesize $\frac{1 - (p + \epsilon)}{|\Omega| - k}$}, fill=massColor] at (\figureTwoX + 6.92, \figureTwoY + 0.14){};
    
    % \node[minimum height=1.22cm, text centered, label={\footnotesize 1 - ($p + \epsilon$)}, fill=massColor] at (\figureTwoX + 6.5, \figureTwoY + 0.63);
\end{tikzpicture}


==> p_diagram.tex <==


\definecolor{lightblue}{RGB}{205, 230, 249}
\definecolor{darkblue}{RGB}{0, 90, 180}
\definecolor{purple}{RGB}{0, 38, 77}


\begin{tikzpicture}
\begin{axis}%
    [
        % x= 5cm,
        % y=5cm,
        xtick={-10,-9,...,10},   
        xmin=0,
        xmax=1,
        xlabel=$p$,
        % axis x line=middle,
        ytick={-10,-9,...,10},
        tick label style={font=\tiny},
        ymin=0,
        ymax=1,
        ylabel={\scriptsize Upper Bound of Bias($D,t$)},
        %y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south}
        %no markers,
        samples=300,
        domain=0:1,
    ]
    \addplot[color = lightblue, thick] {((x-1)/x)*-0.3};
    \addplot[color = darkblue, thick] {((x-1)/x)*-0.1};
    \addplot[color = purple, thick] {((x-1)/x)*-0.01};
    
    \addlegendentry{$m = -0.3$}
    \addlegendentry{$m = -0.1$}
    \addlegendentry{$m = -0.01$}
\end{axis} 
\end{tikzpicture}



==> search-diagram.tex <==
\def\centerx{2}
\def\centery{-1}
\begin{tikzpicture}[scale=0.8]
    % Probability Distribution
    \begin{axis}[hide axis]
    \addplot3[surf, domain=-2:6,domain y=-5:3] 
        {exp(-( (x-\centerx)^2 + (y-\centery)^2)/3 )};
    \node[text centered] at (axis cs:\centerx, \centery, 1.20) {\large $P_i$};
    \end{axis}
    \node at (5.4,0) {\huge{$\mathrm{\Omega}$}};
    \draw[->] (\centerx + 0.8,4) -- node[above, text centered] {\scriptsize next point at time step i} node[below, text centered] {\scriptsize ($\omega$, F($\omega$))} (-0.5,4);
    % Black Box Algorithm
    \node[draw, fill=black!, text=white, text width=2cm, minimum height=1.5cm, text centered] at (1.5,-1) {Black-Box Algorithm};
    \draw[->] (1.5, 0.15) -- (1.9, 0.6  );
    % Search History
    \node[minimum width=1.65cm, text centered] at (-1.8,4.01) 
        {\small Search History}; 
     \foreach \y in {3.4,3.55, 3.7} % loop for dots
        \node[ minimum width=2cm, minimum height=0.3cm, text centered] at (-1.8,\y) {$\cdot$};
    \node[draw, minimum width=1.65cm, text centered] at (-1.8,2.95) 
        {\footnotesize ($\omega_2$, \textit{F}($\omega_2$))}; % each node is 0.515cm
    \node[text centered] at (-3.35,2.95) {\scriptsize i = 5};
    \node[draw, minimum width=1.65cm, text centered] at (-1.8,2.325) 
        {\footnotesize ($\omega_0$, \textit{F}($\omega_0$))};
    \node[text centered] at (-3.35,2.325) {\scriptsize i = 4};
    \node[draw, minimum width=1.65cm, text centered] at (-1.8,1.69) 
        {\footnotesize ($\omega_5$, \textit{F}($\omega_5$))};
    \node[text centered] at (-3.35,1.69) {\scriptsize i = 3};
    \node[draw, minimum width=1.65cm, text centered] at (-1.8,1.05) 
        {\footnotesize ($\omega_4$, \textit{F}($\omega_4$))};
    \node[text centered] at (-3.35,1.05) {\scriptsize i = 2};    
    \node[draw, minimum width=1.65cm, text centered] at (-1.8,0.41) 
        {\footnotesize ($\omega_1$, \textit{F}($\omega_1$))};
    \node[text centered] at (-3.35,0.41) {\scriptsize i = 1};
    \draw[->] (-1.8, -0.1) -- (-0.2, -1);
\end{tikzpicture}
